Knapp-type obstructions in multilinear fractal Fourier extension

For curved, smooth hypersurfaces, the classical Knapp example shows that the Stein--Tomas theorem, which gives linear Fourier restriction estimates, is sharp. Variants of this example combined with the geometric notion of \textit{transversality} motivate the $L^{2}$-based multilinear Fourier extension conjecture. In the fractal setting, work by Mockenhaupt, Mitsis, and Bak-Seeger extended the linear Fourier restriction estimate beyond the smooth setting, and subsequent work showed this extension to be sharp. In this article, we construct multilinear Knapp-type examples for fractal measures inspired by the works of Hambrook--{\L}aba and Chen. This yields two necessary conditions for a fractal multilinear Fourier extension estimate to hold: one in terms of the upper box dimension of the measures' supports, and another in terms of their Fourier decay and a ball condition. These conditions give a more restrictive range compared with previously known results whenever the convolution of the underlying measures is singular. In contrast, we complement this with a result in the positive direction by establishing a multilinear Fourier extension estimate for measures whose convolution lies in an $L^p$ space. This provides a rich class of examples of `transversal' self-similar measures through the work of Shmerkin and Solomyak.

==> Rangesingular.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=Stealth,x=1cm,y=1cm, decoration={brace,amplitude=4pt}, scale=0.7]

\clip(-2.5,-1) rectangle (8.5,10);



%%%
%\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.0] (-11,0) -- (-2,0) -- (-2,9) -- (-11,9) -- cycle;

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.0] (-1,0) -- (7,0) -- (7,8) -- (-1,8) -- cycle;

\fill[gray!20] (7,0) -- (3,3.3) -- (-1,3.3) -- cycle;
\fill[gray!70] (-1,0) -- (6.97,0) -- (2,3.3) -- (-1,3.3) -- cycle;


%%%

\filldraw[line width=0.5pt,color=black,fill=black,fill opacity=0.0] (10,0) -- (18,0) -- (18,8) -- (10,8) -- cycle;

\fill[gray!20] (18,0) -- (13.6,4) -- (10,4) -- cycle;
\fill[gray!70] (10,0) -- (17.97,0) -- (12.62,4) -- (10,4) -- cycle;


%%%


\begin{scope}
    \clip (-1.5,-1.5) rectangle (9,9.5);
    \draw [line width=0.5pt, -stealth] (-1,0)-- (8,0);
    \draw [line width=0.5pt, -stealth] (-1,0)-- (-1,9);
    \draw [line width=0.9pt] (7,0)-- (-.99,5.3);
    \draw [line width=0.9pt] (7,0)-- (-.99,6.6);
\end{scope}

\begin{scope}
    \clip (9.5,-1.5) rectangle (20,9.5);
    \draw [line width=0.5pt, -stealth] (10,0)-- (19,0);
    \draw [line width=0.5pt, -stealth] (10,0)-- (10,9);
    \draw [line width=0.9pt] (18,0)-- (10,6);
    \draw [line width=0.9pt] (18,0)-- (10,7.3);
\end{scope}



%%%


\draw [anchor=north] (-1.7,8.45) node {\small $(0,1)$};
\filldraw (-1,8) circle (1.5pt);
\draw [anchor=north] (-1.7,4.45) node {\small $(0,\tfrac{1}{2})$};
\filldraw (-1,4) circle (1.5pt);
\draw [anchor=north] (9.3,8.45) node {\small $(0,1)$};
\filldraw (10,8) circle (1.5pt);
\draw [anchor=north] (9.3,4.45) node {\small $(0,\tfrac{1}{2})$};
\filldraw (10,4) circle (1.5pt);
\draw [anchor=north] (7,-0.2) node {\small $(1,0)$};
\filldraw (7,0) circle (1.5pt);
%\draw [anchor=north] (2.9,-.4) node {\tiny $\boxed{\sum_{m=1}^{k}\alpha_{m}<1\textnormal{ and }\sum_{m=1}^{k}\beta_{m}<1}$};
\draw [anchor=north] (18,-0.2) node {\small $(1,0)$};
\filldraw (18,0) circle (1.5pt);
%\draw [anchor=north] (13.9,-.4) node {\tiny $\boxed{\sum_{m=1}^{k}\alpha_{m}<1\textnormal{ and }\sum_{m=1}^{k}\beta_{m}\geq 1}$};
\draw [anchor=north] (-1,10) node {\small $\frac{1}{q}$};
\draw [anchor=north] (10,10) node {\small $\frac{1}{q}$};
\draw [anchor=north] (8.4,0.4) node {\small $\frac{1}{p}$};
\draw [anchor=north] (19.4,0.4) node {\small $\frac{1}{p}$};

%%




%%

\draw [->, line width=0.5pt]
  (-.39,6.1) to[bend left=30] (1.4,7.2);
\draw [anchor=north] (3,7.6) node {\tiny $q=\frac{p'}{\sum_{m=1}^{k}\alpha_{m}}$};

\draw [->, line width=0.5pt]
  (10.61,6.8) to[bend left=30] (12.4,7.2);
\draw [anchor=north] (14,7.6) node {\tiny $q=\frac{p'}{(\sum_{m=1}^{k}\alpha_{m})}$};

\draw [->, line width=0.5pt]
  (.78,4.15) to[bend right=15] (2.1,5.2);
\draw [anchor=north] (4,6.3) node {\tiny $q=\frac{2p(1-\sum_{m=1}^k\alpha_m) + p\sum_{m=1}^k\beta_m}{(p-1)\sum_{m=1}^{k}\beta_m}$};

\draw [->, line width=0.5pt]
  (12.47,4.15) to[bend right=15] (13.8,5.2);
\draw [anchor=north] (15,6.3) node {\tiny $q=\frac{2p(1-\sum_{m=1}^k\alpha_m) + p\sum_{m=1}^k\beta_m}{(p-1)\sum_{m=1}^{k}\beta_m}$};

\draw [anchor=north] (5.6,4.8) node {\tiny $q=\frac{2}{\sum_{m=1}^{k}\alpha_{m}}$};

\draw [->, line width=0.5pt]
  (3.6,3.3) to[bend left=50] (4.2,4.4);

\draw [anchor=north] (16.6,4.8) node {\tiny $q=2$};

\draw [->, line width=0.5pt]
  (14.8,4) to[bend left=50] (16,4.6);



\draw [line width=0.5pt] (-1,3.3)-- (7,3.3);

\draw [dashed, line width=0.5pt] (10,4)-- (18,4);









\end{tikzpicture}
